Gradient-based shape optimization for the reduction of particle erosion in bended pipes

In this paper we consider a shape optimization problem for the minimization of the erosion, that is caused by the impact of inert particles onto the walls of a bended pipe. Using the continuous adjoint approach, we formally compute the shape derivative of the optimization problem, which is based on a one-way coupled, fully Eulerian description of a monodisperse particle jet, that is transported in a carrier fluid. We validate our approach by numerically optimizing a three-dimensional pipe segment with respect to a single particle species using a gradient descent method, and show, that the erosion rates on the optimized geometry are reduced with respect to the initial bend for a broader range of particle Stokes numbers.

==> Pictures/tikzpicture_bend.tex <==
 \begin{tikzpicture}[scale=1.0]
  \tkzInit[xmax=4,ymax=4,xmin=-2,ymin=-3]
   \tkzDrawX[label=x]
   \tkzDrawY[label=z]
   \tkzLabelXY[text=black]
   
   \tikzstyle{ann} = [fill=white,font=\footnotesize,inner sep=0.5pt]
   
  % (deformable) bend 
  \draw [red,domain=0:90] plot ({3.14*cos(\x)}, {3.14*sin(\x)});  
  \draw [red, domain=0:90] plot ({(3.14-2*0.395)*cos(\x)}, {(3.14-2*0.395)*sin(\x)});
    \node[ann] at (2.6,2.6) {\textcolor{red}{$\surfaceCompDomainDeformable \subset \surfaceCompDomainWall$}};  
  
  %dashed line of bend
  \draw [dash dot] (-1,3.14-0.395) -- (0,3.14-0.395); 
  \draw [domain=0:90,dash dot] plot ({(3.14-0.395)*cos(\x)}, {(3.14-0.395)*sin(\x)});
  \draw [dash dot] (3.14-0.395,0) -- (3.14-0.395,-2);   
  
  %wall
  \draw [] (-1,3.14) -- (0,3.14); 
  \draw [] (3.14,0) -- (3.14,-2); 
  \draw [] (-1,3.14-2*0.395) -- (0,3.14-2*0.395); 
  \draw [] (3.14-2*0.395,0) -- (3.14-2*0.395,-2);
    \node[ann] at (3.14+0.3,-1) {$\surfaceCompDomainWall$};
    
  %inlet 
  \draw [] (-1,3.14) -- (-1,3.14-2*0.395); 
    \node[ann] at (-1.3,3.14-0.395) {$\surfaceCompDomainInflow$};
  %outlet
  \draw [] (3.14-2*0.395,-2) -- (3.14,-2);
    \node[ann] at (3.14-0.395,-2.2) {$\surfaceCompDomainOutflow$};
    

  %Rb
  \draw [] (0,0) -- (1.9409,1.9409);
  \node[ann] at (1,1) {$\rCurvatureBend$};
  
  %Inlet diameter description
  \draw[arrows=|-|](-1.8,3.14-2*0.395)--(-1.8,3.14);
  \node[ann] at (-1.8,3.14-0.395) {$\dTube$};

  %Inlet length description
  \draw[arrows=|-|](-1,1.6)--(0,1.6);
  \node[ann] at (-0.5,1.6) {$\dTube$};

  %Outlet length description
  \draw[arrows=|-|](1.5,0)--(1.5,-2);
    \node[ann] at (1.5,-1) {$2\dTube$};

  %gravity
  \draw[arrows=->,line width=0.25mm](4,2)--(4,1);
   \node[ann] at (3.8,1.5) {$\gravity$};
  
  \end{tikzpicture}
